Differential Privacy for Symbolic Trajectories via the Permute-and-Flip Mechanism

Privacy techniques have been developed for data-driven systems, but systems with non-numeric data cannot use typical noise-adding techniques. Therefore, we develop a new mechanism for privatizing state trajectories of symbolic systems that may be represented as words over a finite alphabet. Such systems include Markov chains, Markov decision processes, and finite-state automata, and we protect their symbolic trajectories with differential privacy. The mechanism we develop randomly selects a private approximation to be released in place of the original sensitive word, with a bias towards low-error private words. This work is based on the permute-and-flip mechanism for differential privacy, which can be applied to non-numeric data. However, a na\"{\i}ve implementation would have to enumerate an exponentially large list of words to generate a private word. As a result, we develop a new mechanism that generates private words without ever needing to enumerate such a list. We prove that the accuracy of our mechanism is never worse than the prior state of the art, and we empirically show on a real traffic dataset that it introduces up to $55\%$ less error than the prior state of the art under a conventional privacy implementation.

==> CDC-Files/Figures/Error_comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\figW,
height=0.5\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{$\epsilon$},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
ylabel=\textcolor{black}{$\E{\ell}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
legend pos = north east,
%legend style={nodes={scale=0.85, transform shape}},
%x filter/.code={\pgfmathdivide{#1}{100}},
% xmin=,
% xmax=10.5,
% ymin=-0.2,
% ymax=6.3,
]

\addplot [color=UFblue, ultra thick]
  table[row sep=crcr]{%
            0.1  12.763  \\
            0.5125  12.696  \\
            0.925  12.595  \\
            1.3375  12.2572  \\
            1.75  11.318  \\
            2.1625  8.2646  \\
            2.575  4.1926  \\
            2.9875  2.1514  \\
            3.4  1.3366  \\
            3.8125  0.8968  \\
            4.225  0.5788  \\
            4.6375  0.3882  \\
            5.05  0.2646  \\
            5.4625  0.1824  \\
            5.875  0.135  \\
            6.2875  0.0986  \\
            6.7  0.0728  \\
            7.1125  0.0598  \\
            7.525  0.0406  \\
            7.9375  0.0382  \\
            8.35  0.0288  \\
            8.7625  0.023  \\
            9.175  0.0194  \\
            9.5875  0.015  \\
            10.0  0.0104  \\
};
\addlegendentry{Mechanism~\ref{mech:prob3}}
\addplot [color=UFOrange, ultra thick, dashed]
  table[row sep=crcr]{%
            0.1  12.772  \\
            0.1  12.762  \\
            0.5125  12.691  \\
            0.925  12.57  \\
            1.3375  12.3304  \\
            1.75  11.4562  \\
            2.1625  8.5868  \\
            2.575  4.662  \\
            2.9875  2.8848  \\
            3.4  1.9526  \\
            3.8125  1.459  \\
            4.225  1.0694  \\
            4.6375  0.7862  \\
            5.05  0.5982  \\
            5.4625  0.44  \\
            5.875  0.3348  \\
            6.2875  0.2592  \\
            6.7  0.2114  \\
            7.1125  0.157  \\
            7.525  0.1368  \\
            7.9375  0.108  \\
            8.35  0.0792  \\
            8.7625  0.0638  \\
            9.175  0.0584  \\
            9.5875  0.042  \\
            10.0  0.0346  \\
};
\addlegendentry{Chen et al. 2023}

% ADDED: Define coordinates for the bounding box based on your inset data range.
% The inset ranges from roughly x=2.9 to 6.3, and y=0.09 to 2.88.
% \coordinate (zoomBL) at (axis cs:2.8, -0.1); % Bottom Left
% \coordinate (zoomTR) at (axis cs:6.5, 2.5);  % Top Right
% \coordinate (zoomTL) at (axis cs:2.8, 2.5);  % Top Left
% \coordinate (zoomBR) at (axis cs:6.5, -0.1); % Bottom Right

% ADDED: Draw the box on the main plot
%\draw[dimgray85, thick, dashed] (zoomBL) rectangle (zoomTR);

\end{axis}

% ADDED: 'name=inset' to the axis options below so we can attach lines to it
% \begin{axis}[name=inset, xshift=0.17\textwidth,yshift=1.3cm,
%   width=0.2\figW,
% height=0.4\figH,
% axis background/.style={fill=gainsboro229},
% axis line style={white},
% %at={(0.758in,0.481in)},
% scale only axis,
% %xlabel=\textcolor{black}{Privacy Strength, $\epsilon$},
% xtick style={color=dimgray85},
% x grid style={white},
% yminorticks=true,
% y grid style={white},
% %ylabel=\textcolor{black}{Expected Errors, $\E{\ell}$},
% % xmajorgrids,
% % ymajorgrids,
% % yminorgrids,
% tick align=outside,
% tick pos=left,
% %yticklabel={$\pgfmathprintnumber{\tick}$\%},
% legend pos = north east,
% legend style={nodes={scale=0.8, transform shape}, at={(1.13,1.0)}},
% %x filter/.code={\pgfmathdivide{#1}{100}},
% % xmin=,
% % xmax=10.5,
% % ymin=-0.2,
% % ymax=6.3,
% ]

% \addplot [color=UFblue, ultra thick]
%   table[row sep=crcr]{%
%             2.9875  2.1514  \\
%             3.4  1.3366  \\
%             3.8125  0.8968  \\
%             4.225  0.5788  \\
%             4.6375  0.3882  \\
%             5.05  0.2646  \\
%             5.4625  0.1824  \\
%             5.875  0.135  \\
%             6.2875  0.0986  \\
% };
% \addlegendentry{Mechanism~\ref{mech:prob3}}
% \addplot [color=UFOrange, ultra thick, dashed]
%   table[row sep=crcr]{%
%             2.9875  2.8848  \\
%             3.4  1.9526  \\
%             3.8125  1.459  \\
%             4.225  1.0694  \\
%             4.6375  0.7862  \\
%             5.05  0.5982  \\
%             5.4625  0.44  \\
%             5.875  0.3348  \\
%             6.2875  0.2592  \\
% };
% \addlegendentry{Chen et al. 2023}
%  \end{axis}

% ADDED: Draw lines connecting the main plot box to the inset figure.
% Because the inset is shifted top-right, connecting to the South West and North West usually looks best. 
%\draw[dimgray85, thick, dashed] (zoomTL) -- (inset.north west);
%\draw[dimgray85, thick, dashed] (zoomBR) -- (inset.south east);

\end{tikzpicture}

==> CDC-Files/Figures/MNFA.tex <==
\resizebox{\linewidth}{!}{
    \begin{tikzpicture}[
        ->, 
        >={Stealth[length=2.5mm]},
        node distance=2.5cm and 2.5cm, 
        on grid, 
        auto, 
        every state/.style={
            draw, 
            circle, 
            minimum size=1.2cm, 
            inner sep=0pt
        },
        initial text=start 
    ]

    % --- Nodes (States) ---
    
    % Column 0
    \node[state, initial] (00) at (0,0) {$0^0$};

    % Column 1
    \node[state] (10) at (3,0) {$1^0$};
    \node[state] (11) at (3,2.5) {$1^1$};

    % Column 2
    \node[state] (21) at (6,2.5) {$2^1$};
    \node[state] (22) at (6,5) {$2^2$};

    % Column 3 (Accepting states)
    \node[state, accepting] (32) at (9,5) {$3^2$};

    % --- Edges (Transitions) ---
    
    \path
        % Transitions from 0^0
        (00) edge node {$\textcolor{red}{\frac{1}{3}} a$} (10)
        (00) edge node {$\textcolor{red}{\frac{1}{3}}b,\textcolor{red}{\frac{1}{3}}c$} (11)

        % Transitions from 1^1
        (11) edge node {$\textcolor{red}{\frac{1}{2}}b$} (21)
        (11) edge node {$\textcolor{red}{\frac{1}{4}}a,\textcolor{red}{\frac{1}{4}}c$} (22)

        % Transitions from 1^0
        (10) edge node {$\textcolor{red}{\frac{1}{2}}a,\textcolor{red}{\frac{1}{2}}c$} (21)

        % Transitions from 2^2
        (22) edge node {$\textcolor{red}{1}c$} (32)

        % Transitions from 2^1
        (21) edge node[swap] {$\textcolor{red}{\frac{1}{2}}a,\textcolor{red}{\frac{1}{2}}b$} (32) 

    ;



    \end{tikzpicture}
}


==> CDC-Files/Figures/Markov_chain.tex <==
\resizebox{0.3\linewidth}{!}{
\begin{tikzpicture}[
    >={Stealth[length=4.0mm]}, % Consistent arrow tip style
    %shorten >=1pt, shorten <=1pt, % Slight gap from the circle edge for neatness
    auto,
    thick, % Matches the line weight of the image
    node distance=3cm, % Distance between nodes
    every state/.style={
        draw, 
        circle, 
        minimum size=1.1cm, 
        inner sep=0pt
    }
]

    % --- Nodes (States) ---
    % Grid layout:
    % S3  S2
    % S0  S1
    
    \node[state] (s3) at (0,3) {$y_3$};
    \node[state] (s2) at (3,3) {$y_2$};
    \node[state] (s0) at (0,0) {$y_0$};
    \node[state] (s1) at (3,0) {$y_1$};

    % --- Bidirectional Edges (<->) ---
    % These replace the parallel lines with a single double-headed arrow
    
    % Top: S3 <-> S2
    \draw[<->] (s3) -- (s2);
    
    % Left: S0 <-> S3
    \draw[<->] (s0) -- (s3);
    
    % Diagonal: S0 <-> S2
    \draw[<->] (s0) -- (s2);
    
    % Diagonal: S1 <-> S3
    \draw[->] (s1) -- (s3);

    % --- Unidirectional Edges (->) ---
    
    % Bottom: S0 -> S1
    \draw[->] (s0) -- (s1);
    
    % Right: S1 -> S2
    \draw[->] (s1) -- (s2);

\end{tikzpicture}
}

==> CDC-Files/Figures/PMNFA.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
    ->, % All edges are directed arrows
    >={Stealth[round]}, % Nice rounded arrow tips
    shorten >=1pt, % Slight gap between arrow tip and state
    auto, % Automatically place labels above/below edges
    on grid, % Helps align nodes on a virtual grid
    node distance=3.5cm and 2.5cm, % horizontal and vertical spacing
    every state/.style={
        draw,
        circle,
        minimum size=1.7cm, % Fixed size to accommodate largest label
        inner sep=1pt, % Tighter padding inside the circle
        font=\large % Smaller font for state labels
    },
    initial text={start}, % Style for the start arrow text
    % Custom style for edge labels
    edge label/.style={
        font=\large, % Smaller font for edge labels
        sloped, % Rotate label to align with the edge
        text=black % Default text color
    }
]

    % --- Nodes (States) ---
    % Placed using explicit (x,y) coordinates to build the trellis structure

    % Initial state at (0,0)
    \node[state, initial] (q00) at (0,0) {$0^0, y_0$};

    % Column 1
    \node[state] (q11_s2) at (3.5, 2.5) {$1^1, y_2$};
    \node[state] (q11_s3) at (3.5, 0)   {$1^1, y_3$};
    \node[state] (q10_s1) at (3.5, -2.5) {$1^0, y_1$};

    % Column 2
    \node[state] (q22_s0) at (7, 5)   {$2^2, y_0$};
    \node[state] (q21_s2) at (7, 2.5) {$2^1, y_2$};
    \node[state] (q21_s3) at (7, 0)   {$2^1, y_3$};

    % Final (accepting) state
    \node[state, accepting] (q32) at (10.5, 5) {$3^2$};


    % --- Edges (Transitions) ---
    % 'swap' places the label on the opposite side (below) the line.
    % 'pos' specifies the position of the label along the edge (0 to 1).

    \path
        % Transitions from the start node
        (q00) edge node[edge label] {$\textcolor{red}{\frac{1}{5}}y_2$} (q11_s2)
        (q00) edge node[edge label, near end] {$\textcolor{red}{\frac{2}{5}}y_3$} (q11_s3)
        (q00) edge node[edge label] {$\textcolor{red}{\frac{2}{5}}y_1$} (q10_s1)

        % Transitions from Column 1
        (q11_s2) edge node[edge label] {$\textcolor{red}{1}y_0$} (q22_s0)
        (q11_s3) edge node[edge label] {$\textcolor{red}{\frac{1}{2}}y_0$} (q22_s0)
        (q11_s3) edge node[edge label] {$\textcolor{red}{\frac{1}{2}}y_2$} (q21_s2)
        (q10_s1) edge node[edge label] {$\textcolor{red}{1}y_3$} (q21_s3)

        % Transitions from Column 2 to the final state
        (q22_s0) edge node[edge label] {$\textcolor{red}{1}y_3$} (q32)
        (q21_s2) edge node[edge label] {$\textcolor{red}{1}y_0$} (q32)
        % This edge has two distinct labels placed at different positions
        (q21_s3) edge
            node[edge label] {$\textcolor{red}{\frac{1}{2}}y_0, \textcolor{red}{\frac{1}{2}}y_2$}
        (q32);

\end{tikzpicture}
}

==> CDC-Files/Figures/bound_comparison_epsilon.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\figW,
height=0.65\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{Privacy Strength, $\epsilon$},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
ylabel=\textcolor{black}{$\E{\ell}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
legend pos = north east,
legend style={nodes={scale=0.75, transform shape}},
%x filter/.code={\pgfmathdivide{#1}{100}},
% xmin=,
% xmax=10.5,
% ymin=-0.2,
% ymax=6.3,
]
\addplot [color=UFblue, ultra thick]
  table[row sep=crcr]{%
0.1	2.43549276444719\\
0.302040816326531	2.3053788292915\\
0.504081632653061	2.17590860762373\\
0.706122448979592	2.04747713148513\\
0.908163265306122	1.92042592183956\\
1.11020408163265	1.79502288689028\\
1.31224489795918	1.67145578792973\\
1.51428571428571	1.54987318509186\\
1.71632653061225	1.43049584659039\\
1.91836734693878	1.31375364892068\\
2.12040816326531	1.20035282272755\\
2.32244897959184	1.09121399568818\\
2.52448979591837	0.987326174388964\\
2.7265306122449	0.889581106065586\\
2.92857142857143	0.79864885103903\\
3.13061224489796	0.714927953592282\\
3.33265306122449	0.638539799949239\\
3.53469387755102	0.569369223173893\\
3.73673469387755	0.507120530406608\\
3.93877551020408	0.451373142345834\\
4.14081632653061	0.401634985463621\\
4.34285714285714	0.357378966446369\\
4.54489795918367	0.318041232594676\\
4.7469387755102	0.283216745179981\\
4.94897959183673	0.252318036691519\\
5.15102040816326	0.2242555901914\\
5.3530612244898	0.200670357618772\\
5.55510204081633	0.179155980362891\\
5.75714285714286	0.160070531632939\\
5.95918367346939	0.143127807058992\\
6.16122448979592	0.128074682269675\\
6.36326530612245	0.114688541822153\\
6.56530612244898	0.102773692442789\\
6.76734693877551	0.0921582772533679\\
6.96938775510204	0.0826915932224887\\
7.17142857142857	0.0742417791997859\\
7.3734693877551	0.0666926211643125\\
7.57551020408163	0.0599424444108034\\
7.77755102040816	0.0539015961621792\\
7.97959183673469	0.048491311037979\\
8.18163265306122	0.0436421685766874\\
8.38367346938776	0.0392930346848112\\
8.58571428571429	0.0353897477967412\\
8.78775510204082	0.0318844888587031\\
8.98979591836735	0.0287349722779944\\
9.19183673469388	0.0259035433307559\\
9.39387755102041	0.0233569546247759\\
9.59591836734694	0.0210654587761842\\
9.79795918367347	0.0190026109258217\\
10	0.01714519434789\\
};
\addlegendentry{Mechanism~\ref{mech:prob1}}
\addplot [color=red, dashed, ultra thick]
  table[row sep=crcr]{%
0.1	2.43751301757895\\
0.302040816326531	2.31158245955396\\
0.504081632653061	2.18660624282469\\
0.706122448979592	2.06320139740531\\
0.908163265306122	1.94195380353289\\
1.11020408163265	1.82340754312836\\
1.31224489795918	1.70805593369655\\
1.51428571428571	1.59633452006134\\
1.71632653061225	1.48861617480401\\
1.91836734693878	1.38520833406422\\
2.12040816326531	1.28635228181919\\
2.32244897959184	1.19222430091279\\
2.52448979591837	1.10293843806486\\
2.7265306122449	1.01855058489812\\
2.92857142857143	0.939063556958632\\
3.13061224489796	0.864432854902975\\
3.33265306122449	0.794572812190433\\
3.53469387755102	0.729362866800179\\
3.73673469387755	0.66865373572559\\
3.93877551020408	0.612273315793993\\
4.14081632653061	0.560032179016854\\
4.34285714285714	0.511728572412457\\
4.54489795918367	0.467152869203846\\
4.7469387755102	0.426091449452082\\
4.94897959183673	0.388330013193157\\
5.15102040816326	0.353656348172716\\
5.3530612244898	0.321862587830824\\
5.55510204081633	0.292747003998838\\
5.75714285714286	0.266115383640233\\
5.95918367346939	0.241782040709096\\
6.16122448979592	0.219570513572002\\
6.36326530612245	0.199313996110941\\
6.56530612244898	0.180855547162542\\
6.76734693877551	0.164048118810725\\
6.96938775510204	0.148754439593552\\
7.17142857142857	0.134846784177729\\
7.3734693877551	0.122206656686465\\
7.57551020408163	0.110724410765633\\
7.77755102040816	0.100298825717227\\
7.97959183673469	0.0908366546576036\\
8.18163265306122	0.0822521576828112\\
8.38367346938776	0.0744666304364097\\
8.58571428571429	0.0674079362557486\\
8.78775510204082	0.0610100481915544\\
8.98979591836735	0.0552126056198254\\
9.19183673469388	0.0499604888597477\\
9.39387755102041	0.045203414142513\\
9.59591836734694	0.0408955504110743\\
9.79795918367347	0.036995158740084\\
10	0.0334642546214243\\
};
\addlegendentry{Theorem~\ref{thm:accuracy_bounds} (UB)}
\addplot [color=UFOrange, dotted, ultra thick]
  table[row sep=crcr]{%
0.1	2.3933185068274\\
0.302040816326531	2.25540739338091\\
0.504081632653061	2.11610243253527\\
0.706122448979592	1.97581761975735\\
0.908163265306122	1.83497931951714\\
1.11020408163265	1.69402744006015\\
1.31224489795918	1.55341579566419\\
1.51428571428571	1.4136110469092\\
1.71632653061225	1.2750898069242\\
1.91836734693878	1.13833376609807\\
2.12040816326531	1.00382297157621\\
2.32244897959184	0.872027653138985\\
2.52448979591837	0.743399175486708\\
2.7265306122449	0.618360796181374\\
2.92857142857143	0.497298914032214\\
3.13061224489796	0.380555415842113\\
3.33265306122449	0.268421592323439\\
3.53469387755102	0.161133923736474\\
3.73673469387755	0.058871858891152\\
3.93877551020408	-0.0382424505912745\\
4.14081632653061	-0.130142630467829\\
4.34285714285714	-0.216815042029824\\
4.54489795918367	-0.29829453650688\\
4.7469387755102	-0.37465934331738\\
4.94897959183673	-0.446025420198367\\
5.15102040816326	-0.512540562653271\\
5.3530612244898	-0.574378526345447\\
5.55510204081633	-0.631733365927596\\
5.75714285714286	-0.684814142825706\\
5.95918367346939	-0.733840106651852\\
6.16122448979592	-0.779036412721907\\
6.36326530612245	-0.820630402901934\\
6.56530612244898	-0.858848449060452\\
6.76734693877551	-0.893913337461063\\
6.96938775510204	-0.926042157773506\\
7.17142857142857	-0.955444651077357\\
7.3734693877551	-0.982321966277622\\
7.57551020408163	-1.0068657727738\\
7.77755102040816	-1.02925767814423\\
7.97959183673469	-1.0496689022713\\
8.18163265306122	-1.06826016312001\\
8.38367346938776	-1.08518173380305\\
8.58571428571429	-1.10057363524748\\
8.78775510204082	-1.11456593345207\\
8.98979591836735	-1.12727911480281\\
9.19183673469388	-1.13882451707724\\
9.39387755102041	-1.14930479754813\\
9.59591836734694	-1.15881442296165\\
9.79795918367347	-1.16744016911204\\
10	-1.17526162027871\\
};
\addlegendentry{Theorem~\ref{thm:accuracy_bounds} (LB)}

\end{axis}
\end{tikzpicture}%

==> CDC-Files/Figures/bound_comparison_m.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\figW,
height=0.65\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{Alphabet size, $m$},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
%ylabel=\textcolor{black}{Expected Errors, $\E{\ell}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
legend pos = north east,
%legend style={nodes={scale=0.85, transform shape}},
%x filter/.code={\pgfmathdivide{#1}{100}},
% xmin=,
% xmax=10.5,
% ymin=-0.2,
% ymax=6.3,
]
\addplot [color=UFblue, ultra thick]
  table[row sep=crcr]{%
2	0.245086526837725\\
3	0.538508919567994\\
4	0.844981604448407\\
5	1.13376472679817\\
6	1.38883005039343\\
7	1.608675798611\\
8	1.79869191837619\\
9	1.96532349866505\\
10	2.1135136011154\\
};
%\addlegendentry{Mechanism~\ref{mech:prob1}}
\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2	0.379290900106218\\
3	0.705094606612051\\
4	0.987979974754094\\
5	1.23590344285416\\
6	1.45496922956442\\
7	1.64993867534546\\
8	1.82458026947381\\
9	1.98191561845045\\
10	2.12439574317743\\
};
%\addlegendentry{Chen et al. 2023}
\addplot [color=UFOrange, ultra thick, dotted]
  table[row sep=crcr]{%
2	-0.463273550750353\\
3	0.120536079200013\\
4	0.57218862337674\\
5	0.93365521112927\\
6	1.2310146038355\\
7	1.48115758939824\\
8	1.69543881122727\\
9	1.8817504142339\\
10	2.0457445020015\\
};
%\addlegendentry{Theorem~\ref{thm:accuracy_bounds} (LB)}

\end{axis}
\end{tikzpicture}%

==> CDC-Files/Figures/bound_comparison_n.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\figW,
height=0.65\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{Word length, $n$},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
%ylabel=\textcolor{black}{Expected Errors, $\E{\ell}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
legend pos = north east,
%legend style={nodes={scale=0.85, transform shape}},
%x filter/.code={\pgfmathdivide{#1}{100}},
% xmin=,
% xmax=10.5,
% ymin=-0.2,
% ymax=6.3,
]
\addplot [color=UFblue, ultra thick]
  table[row sep=crcr]{%
1	0.0410424666030647\\
2	0.0860389860348599\\
3	0.135044105171023\\
4	0.188071146445207\\
5	0.245086526837725\\
6	0.306014809476947\\
7	0.370720319617681\\
8	0.439022018004397\\
9	0.51068931279126\\
10	0.585443773232246\\
11	0.662967010775305\\
12	0.742906647720533\\
13	0.824886873636226\\
14	0.908516702982929\\
15	0.993407852864674\\
16	1.07917948451989\\
17	1.16547422043473\\
18	1.25197076830195\\
19	1.33838489183453\\
20	1.42448334141638\\
};
%\addlegendentry{Mechanism~\ref{mech:prob1}}
\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.0758581800212436\\
2	0.151716360042487\\
3	0.227574540063731\\
4	0.303432720084974\\
5	0.379290900106218\\
6	0.455149080127461\\
7	0.531007260148705\\
8	0.606865440169948\\
9	0.682723620191192\\
10	0.758581800212436\\
11	0.834439980233679\\
12	0.910298160254923\\
13	0.986156340276166\\
14	1.06201452029741\\
15	1.13787270031865\\
16	1.2137308803399\\
17	1.28958906036114\\
18	1.36544724038238\\
19	1.44130542040363\\
20	1.51716360042487\\
};
%\addlegendentry{Chen et al. 2023}
\addplot [color=UFOrange, ultra thick, dotted]
  table[row sep=crcr]{%
1	-0.155177274973446\\
2	-0.275302691674337\\
3	-0.364364705365052\\
4	-0.425948362031569\\
5	-0.463273550750353\\
6	-0.47922977394933\\
7	-0.476407743733518\\
8	-0.45712808572905\\
9	-0.423467407462462\\
10	-0.377281965943141\\
11	-0.320229148679554\\
12	-0.253786963672889\\
13	-0.179271716847082\\
14	-0.0978540397563274\\
15	-0.0105734161358471\\
16	0.0816486571849135\\
17	0.177996751409595\\
18	0.277750716238875\\
19	0.380275916918936\\
20	0.485014404212767\\
};
%\addlegendentry{Theorem~\ref{thm:accuracy_bounds} (LB)}

\end{axis}
\end{tikzpicture}%

==> CDC-Files/Figures/error_comp_short.tex <==
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[name=inset, xshift=0.17\textwidth,yshift=1.3cm,
width=0.4\figW,
height=0.5\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{$\epsilon$},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
ylabel=\textcolor{black}{$\E{\ell}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
%yticklabel={$\pgfmathprintnumber{\tick}$\%},
legend pos = north east,
% legend style={nodes={scale=0.8, transform shape}, at={(1.13,1.0)}},
%x filter/.code={\pgfmathdivide{#1}{100}},
% xmin=,
% xmax=10.5,
% ymin=-0.2,
% ymax=6.3,
]

\addplot [color=UFblue, ultra thick]
  table[row sep=crcr]{%
            2.9875  2.1514  \\
            3.4  1.3366  \\
            3.8125  0.8968  \\
            4.225  0.5788  \\
            4.6375  0.3882  \\
            5.05  0.2646  \\
            5.4625  0.1824  \\
            5.875  0.135  \\
            6.2875  0.0986  \\
};
\addlegendentry{Mechanism~\ref{mech:prob3}}
\addplot [color=UFOrange, ultra thick, dashed]
  table[row sep=crcr]{%
            2.9875  2.8848  \\
            3.4  1.9526  \\
            3.8125  1.459  \\
            4.225  1.0694  \\
            4.6375  0.7862  \\
            5.05  0.5982  \\
            5.4625  0.44  \\
            5.875  0.3348  \\
            6.2875  0.2592  \\
};
\addlegendentry{Chen et al. 2023}
 \end{axis}
 \end{tikzpicture}
